Leveraging Community and Author Context to Explain the Performance and Bias of Text-Based Deception Detection Models

Deceptive news posts shared in online communities can be detected with NLP models, and much recent research has focused on the development of such models. In this work, we use characteristics of online communities and authors -- the context of how and where content is posted -- to explain the performance of a neural network deception detection model and identify sub-populations who are disproportionately affected by model accuracy or failure. We examine who is posting the content, and where the content is posted to. We find that while author characteristics are better predictors of deceptive content than community characteristics, both characteristics are strongly correlated with model performance. Traditional performance metrics such as F1 score may fail to capture poor model performance on isolated sub-populations such as specific authors, and as such, more nuanced evaluation of deception detection models is critical.

==> figs/confidence_dists.tex <==
% Read data from csv into \data:
\pgfplotstableread[col sep=comma]{figs/data/confidence_hist_by_class_data.csv}\hist 
\pgfplotstableread[col sep=comma]{figs/data/confidence_kde_by_class_data.csv}\kde 

\ignore{
\begin{tikzpicture} 
\begin{axis}[  
    tick align=center,
    xtick pos=left,
    %ytick={0,1,2,3},
    %yticklabels={\textcolor{white}{0.}0, 1,2,3},
    xlabel=True Class Confidence,% Specify Label for X-Axis, comment out for no label
    %ylabel=KDE,% Specify Label for X-Axis, comment out for no label
    %ylabel style={yshift=-1.75\baselineskip},
    ylabel=\# Predictions,
    height=1.75in,%1in,  % height of plot
    width=3.25in,%3in,   % width of plot
    xmin=0,xmax=1,% x-axis limits
    %ymin=0,ymax=2,% y-axis limits
    %xtick= {0,0.2,0.4,0.6,0.8,1},% xticks (can specify the yticks similarly) 
    scaled x ticks=false, % don't scale ticks
    scaled y ticks=false, % don't scale ticks
    %every y tick label/.append style={font=\tiny} % makes all yticks be "tiny" fontsize
    legend style={fill=none, at={(0,0)},%0.5)},
	anchor=west,legend columns=-1,
	column sep=.2cm,draw=none}, 
    ]
      

	 \addplot+[white, fill=orange!50!white, ybar, no marks, bar width=8pt, fill opacity=0.9] table [x=deceptive_bins,y=deceptive_hist]\hist;
	 
	 \addplot+[white, fill=green!50!black, ybar, no marks, bar width=8pt,fill opacity=0.3] table [x=trusted_bins,y=trusted_hist]\hist;
	   
%\addlegendentry{Deceptive};
%\addlegendentry{Trusted};
    
%\resetstackedplots
    




\end{axis}
 \end{tikzpicture} 
 \vspace{-0.25\baselineskip}
}


\small 
\begin{tikzpicture} 
\begin{axis}[  
    tick align=center,
    xtick pos=left,
    %ytick={0,1,2,3},
    %yticklabels={\textcolor{white}{0.}0, 1,2,3},
    xlabel=True Class Confidence,% Specify Label for X-Axis, comment out for no label
    %ylabel=KDE,% Specify Label for X-Axis, comment out for no label
    ylabel style={yshift=-.25\baselineskip},
    ylabel=KDE,
    height=1.25in, %1.25in, %1.2in, % height of plot
    width=3.2in,%3.5in,  % width of plot
    xmin=0,xmax=1,% x-axis limits
    %ymin=0,ymax=2,% y-axis limits
    %xtick= {0,0.2,0.4,0.6,0.8,1},% xticks (can specify the yticks similarly) 
    scaled x ticks=false, % don't scale ticks
    scaled y ticks=false, % don't scale ticks
    %every y tick label/.append style={font=\tiny} % makes all yticks be "tiny" fontsize
    legend cell align =left,
    %legend style={fill=none, at={(1.05,0.5)}, 
	%anchor=west,legend columns=1,
	%column sep=.2cm,draw=none}, 
	%
    legend style={fill=none, at={(0,1)}, %{(0.5,-0.5)}, 
	anchor=north west,legend columns=1,
	column sep=.01cm,draw=none}, 
	%
    %legend style={fill=none, at={(0.5,-0.5)},%at={(0,0.8)},%0.5)},
	%anchor=north,legend columns=-1,
	%column sep=.2cm,draw=none}, 
	font=\tiny,
    ]
      

	 \addplot+[violet!80!white, no marks, very thick, dashdotted] table [x=deceptive_x,y=deceptive_y]\kde;
	 
	 \addplot+[violet!80!white,%green!60!black, 
	 no marks, very thick] table [x=trusted_x,y=trusted_y]\kde;
	   
\addlegendentry{\small Deceptive Posts};
\addlegendentry{\small Trusted Posts};
    

\end{axis}
 \end{tikzpicture} 
 \vspace{-0.5\baselineskip}


==> figs/f1_lstm.tex <==
% Read data from csv into \data:
\pgfplotstableread[col sep=comma]{figs/data/model_comparison_data.csv}\data 
 
\small 
 
\begin{tikzpicture} 
\begin{axis}[ 
    %title= F1, % specify title, comment out for no title
    %title style = {yshift=-0.75\baselineskip, font=\small}, 
    tick align=center,
    xtick pos=left,
    ytick={0,1,2,3},
    yticklabels={\textcolor{white}{0.}0, 1,2,3},
    %xlabel=F1,% Specify Label for X-Axis, comment out for no label
    ylabel=KDE,% Specify Label for X-Axis, comment out for no label
    ylabel style={yshift=-\baselineskip},
    height=1.25in, %1.25in, % height of plot
    width=3.2in,  % width of plot
    xmin=0,xmax=1,% x-axis limits
    ymin=0,ymax=2,% y-axis limits
    xtick= {0,0.2,0.4,0.6,0.8,1},% xticks (can specify the yticks similarly) 
    scaled x ticks=false, % don't scale ticks
    scaled y ticks=false, % don't scale ticks
    %every y tick label/.append style={font=\tiny} % makes all yticks be "tiny" fontsize
    legend cell align =left,
    legend style={fill=none, at={(0,1)}, %{(0.5,-0.5)}, 
	anchor=north west,legend columns=1,
	column sep=.01cm,draw=none}, 
    %legend style={fill=none, at={(0.5,-0.5)}, 
	%anchor=north,legend columns=-1,
	%column sep=.2cm,draw=none}, 
	font=\tiny,
    ]
      
    % LSTM across communities
	 \addplot+[tab_blue,no marks, solid,  thick] 
	 table [col sep=comma,x=F1_lstm_x, y=F1_lstm_y]\data; 
	 
	 
    % LSTM Macro F1
    \addplot+[tab_blue, no marks, dashed, thick] coordinates{ (0.798189182749583,-100) 
    (0.798189182749583,100)
    };
    
    
	 
	 %\small 
\addlegendentry{\small F1 KDE across communities};
\addlegendentry{\small Macro F1};
\end{axis}
 \end{tikzpicture} 
 \vspace{-0.5\baselineskip}


==> figs/lstm+baselines_legend.tex <==
\begin{tikzpicture} 
\begin{axis}[%
    hide axis, height =.75in,
    xmin=0,xmax=50,ymin=0,ymax=0.4,
	legend cell align=left,
    legend style={fill=none, at={(0.5,1)},%0.5)}, 
	    anchor=north,legend columns=2,column sep=.15cm,draw=none},   
]
\addlegendimage{no marks, tab_blue ,thick}
\addlegendentry{\LSTMmodelname};


\addlegendimage{no marks, tab_orange ,thick}
\addlegendentry{Author History Baseline};

\addlegendimage{no marks, tab_red ,thick}
\addlegendentry{50/50 Baseline};

\addlegendimage{no marks, tab_green ,thick}
\addlegendentry{Community History Baseline};


\end{axis}
\end{tikzpicture}

==> figs/number_line_legend.tex <==


%\small
\footnotesize 
%\hspace{6\baselineskip}
\begin{tikzpicture} 
\begin{axis}[%
hide axis, height =.75in,
xmin=0,xmax=50,ymin=0,ymax=0.4,
legend style={at={(0.5,1)},%0.5)},
	anchor=north,
	legend cell align=left,
	legend columns=1%legend columns=4,%2, %% Controls how many columns in the legend
	column sep=.2cm,draw=none},   
	every axis/.append style={
        legend image post style={xscale=.75}
    }
] 

\addlegendimage{no marks, mean_frac_left_bias, thick}
\addlegendentry{\% All Links = Left Bias}

\addlegendimage{no marks, mean_frac_center_left_bias, thick}
\addlegendentry{\% All Links = Center Left Bias 
}

\addlegendimage{no marks, mean_frac_center_bias, thick}
\addlegendentry{\% All Links = Center Bias}
    
\addlegendimage{no marks, mean_frac_extreme_right_bias, thick}
\addlegendentry{\% All Links = Extreme Right Bias}

 
\addlegendimage{empty legend}
\addlegendentry{}
\addlegendimage{empty legend}
\addlegendentry{}

\end{axis}
\end{tikzpicture} 
%\hspace{\baselineskip}
\begin{tikzpicture} 
\begin{axis}[%
hide axis, height =.75in,
xmin=0,xmax=50,ymin=0,ymax=0.4,
legend style={at={(0.5,1)},%0.5)},
	anchor=north,
	legend cell align=left,
	legend columns=1%legend columns=4,%2, %% Controls how many columns in the legend
	column sep=.2cm,draw=none},   
	every axis/.append style={
        legend image post style={xscale=.75}
    }
]

%\addlegendimage{empty legend}
%\addlegendentry[yshift=5pt]{\bf Factualness:}



\addlegendimage{no marks, mean_frac_very_low_factual, thick}
\addlegendentry{\% All Links = Very Low Factual}

\addlegendimage{no marks, mean_frac_low_factual, thick}
\addlegendentry{\% All Links = Low Factual}

\addlegendimage{no marks, mean_frac_mixed_factual, thick}
\addlegendentry{\% All Links = Mixed Factual}


%\addlegendimage{empty legend}
%\addlegendentry{}

\addlegendimage{no marks, mean_frac_mostly_factual, thick}
\addlegendentry{\% All Links = Mostly Factual}

\addlegendimage{no marks, mean_frac_high_factual, thick}
\addlegendentry{\% All Links = High Factual}

\addlegendimage{no marks, mean_frac_very_high_factual, thick}
\addlegendentry{\% All Links = Very High Factual}

\end{axis}
\end{tikzpicture} 
%\hspace{2\baselineskip}
\begin{tikzpicture} 
\begin{axis}[%
hide axis, height =.75in,
xmin=0,xmax=50,ymin=0,ymax=0.4,
legend style={at={(0.5,1)},%0.5)},
	anchor=north,
	legend cell align=left,
	legend columns=1%legend columns=4,%2, %% Controls how many columns in the legend
	column sep=.2cm,draw=none},   
	every axis/.append style={
        legend image post style={xscale=.75}
    }
]

%\addlegendimage{empty legend}
%\addlegendentry[yshift=5pt]{\bf Categorical:}


\addlegendimage{no marks, mean_num_pnnl_deceptive, thick}
\addlegendentry{\# All Links = Deceptive Links}

\addlegendimage{no marks, mean_frac_pnnl_deceptive, thick}
\addlegendentry{\% All Links = Deceptive}

\addlegendimage{no marks, frac_true_deceptive, thick}
\addlegendentry{\% Test = Deceptive}
%\addlegendentry{\% Test Links = True Deceptive}


\addlegendimage{empty legend}
\addlegendentry{}
\addlegendimage{empty legend}
\addlegendentry{}
 
\addlegendimage{empty legend}
\addlegendentry{}


\end{axis}
\end{tikzpicture}

\vspace{-\baselineskip}



\ignore{
% horizontal
%\small
\begin{tikzpicture} 
\begin{axis}[%
hide axis, height =.75in,
xmin=0,xmax=50,ymin=0,ymax=0.4,
legend style={at={(0.5,1)},%0.5)},
	anchor=north,
	legend cell align=left,
	legend columns=4,%2, %% Controls how many columns in the legend
	column sep=.2cm,draw=none},   
	every axis/.append style={
        legend image post style={xscale=.75}
    }
]

\addlegendimage{empty legend}
\addlegendentry[yshift=5pt]{\bf Bias:}


\addlegendimage{no marks, mean_frac_left_bias, thick}
\addlegendentry{\% All Links = Left Bias}

\addlegendimage{no marks, mean_frac_center_left_bias, thick}
\addlegendentry{\% All Links = Center Left Bias %\hspace{2\baselineskip}
}

\addlegendimage{no marks, mean_frac_center_bias, thick}
\addlegendentry{\% All Links = Center Bias}
   

\addlegendimage{empty legend}
\addlegendentry{} 
\addlegendimage{no marks, mean_frac_extreme_right_bias, thick}
\addlegendentry{\% All Links = Extreme Right Bias}

\addlegendimage{empty legend}
\addlegendentry{}

\addlegendimage{empty legend}
\addlegendentry{}




\addlegendimage{empty legend}
\addlegendentry[yshift=5pt]{\bf Factualness:}



\addlegendimage{no marks, mean_frac_very_low_factual, thick}
\addlegendentry{\% All Links = Very Low Factual}

\addlegendimage{no marks, mean_frac_low_factual, thick}
\addlegendentry{\% All Links = Low Factual}

\addlegendimage{no marks, mean_frac_mixed_factual, thick}
\addlegendentry{\% All Links = Mixed Factual}


\addlegendimage{empty legend}
\addlegendentry{}

\addlegendimage{no marks, mean_frac_mostly_factual, thick}
\addlegendentry{\% All Links = Mostly Factual}

\addlegendimage{no marks, mean_frac_high_factual, thick}
\addlegendentry{\% All Links = High Factual}

\addlegendimage{no marks, mean_frac_very_high_factual, thick}
\addlegendentry{\% All Links = Very High Factual}



\addlegendimage{empty legend}
\addlegendentry[yshift=5pt]{\bf Categorical:}


\addlegendimage{no marks, mean_num_pnnl_deceptive, thick}
\addlegendentry{\# All Links = Deceptive Links}

\addlegendimage{no marks, mean_frac_pnnl_deceptive, thick}
\addlegendentry{\% All Links = Deceptive}

\addlegendimage{no marks, frac_true_deceptive, thick}
\addlegendentry{\% Test = Deceptive}
%\addlegendentry{\% Test Links = True Deceptive}
\end{axis}
\end{tikzpicture}
}


\ignore{
\begin{tikzpicture} 
\begin{axis}[%
hide axis, height =.75in,
xmin=0,xmax=50,ymin=0,ymax=0.4,
legend style={at={(0.5,1)},%0.5)},
	anchor=north,
	legend columns=3,%2, %% Controls how many columns in the legend
	legend cell align=left,
	column sep=.2cm,draw=none},   
	every axis/.append style={
        legend image post style={xscale=.75}
    }
]
\addlegendimage{no marks, firebrick, thick}
\addlegendentry{\% All Links = Extreme Right Bias}

\addlegendimage{no marks, silver, thick}
\addlegendentry{\% All Links = Center Bias}

\addlegendimage{no marks, dodgerblue, thick}
\addlegendentry{\% All Links = Center Left Bias}

\addlegendimage{no marks, darkblue, thick}
\addlegendentry{\% All Links = Left Bias}

\addlegendimage{no marks, darkmagenta, thick}
\addlegendentry{\% All Links = Very Low Factual}

\addlegendimage{no marks, fuchsia, thick}
\addlegendentry{\% All Links = Low Factual}

\addlegendimage{no marks, teal, thick}
\addlegendentry{\% All Links = Mixed Factual}

\addlegendimage{no marks, springgreen, thick}
\addlegendentry{\% All Links = Mostly Factual}

\addlegendimage{no marks, limegreen, thick}
\addlegendentry{\% All Links = High Factual}

\addlegendimage{no marks, darkgreen, thick}
\addlegendentry{\% All Links = Very High Factual}

\addlegendimage{no marks, peru, thick}
\addlegendentry{\# Deceptive Links}

\addlegendimage{no marks, saddlebrown, thick}
\addlegendentry{\% All Links = Deceptive}

\addlegendimage{no marks, black, thick}
\addlegendentry{\% Test Links = True Deceptive}
\end{axis}
\end{tikzpicture}
}

==> figs/prec_rec_f1_comparison.tex <==
% Read data from csv into \data:
\pgfplotstableread[col sep=comma]{figs/data/model_comparison_data.csv}\data 

 
    
%{'precision_lstm': 0.7341661187815034,
% 'precision_author': 0.9671052357338802,
% 'precision_subreddit': 0.799628547937001,
% 'precision_random': 0.5615516708338684,
% 'recall_lstm': 0.8744453145392848,
% 'recall_author': 0.19952029520295197,
% 'recall_subreddit': 0.04151575361907466,
% 'recall_random': 0.4999176837922225,
% 'F1_lstm': 0.798189182749583,
% 'F1_author': 0.33075854962537166,
% 'F1_subreddit': 0.07891407600106194,
% 'F1_random': 0.5289199105333809}



\small
 
\begin{tikzpicture} 
\begin{axis}[ 
    title=  {\small Precision}, % specify title, comment out for no title
    title style = {yshift=-0.75\baselineskip, font=\small}, 
    %xlabel=XLABEL,% Specify Label for X-Axis, comment out for no label
    ylabel=KDE,% Specify Label for X-Axis, comment out for no label
    ylabel style={yshift=-0.5\baselineskip},
    height=1.25in, % 1.25in, % height of plot
    width=3.2in,  % width of plot
    xmin=0,xmax=1,% x-axis limits
    ymin=0,ymax=2,% y-axis limits
    xtick pos=left,
    tick align=center,
    xtick= {0,0.2,0.4,0.6,0.8,1},% xticks (can specify the yticks similarly)
    xticklabels=\empty,% hide xtick labels on top plots
    scaled x ticks=false, % don't scale ticks
    scaled y ticks=false, % don't scale ticks
    %every y tick label/.append style={font=\tiny} % makes all yticks be "tiny" fontsize,
    font=\tiny,
    ]
     
%{'precision_lstm': 0.7341661187815034,
% 'precision_author': 0.9671052357338802,
% 'precision_subreddit': 0.799628547937001,
% 'precision_random': 0.5615516708338684,
    % add vertical lines -- e.g. dashed line at 0.5, replace with real x-values
    % 50/50 baseline 
    \addplot+[tab_red, no marks, dashed, thick] coordinates{
    (0.5615516708338684,-100)  
    (0.5615516708338684,100)
    };
    % Author baseline
    \addplot+[tab_orange, dashed, thick] coordinates{ (0.9671052357338802,-100)   
    (0.9671052357338802,100)
    };
    % Subreddit baseline
    \addplot+[tab_green, dashed, thick] coordinates{ (0.799628547937001,-100) 
    (0.799628547937001,100)
    };
    % LSTM
    \addplot+[tab_blue, dashed, thick] coordinates{ (0.7341661187815034,-100)  
    (0.7341661187815034,100)
    };
    
     % add line of color tab_red, using x=XValues, y=YColumnName (e.g.  precision5050, precisionAuthor, precisionSubreddit, precisionLSTM)columns from the csv file read into \data on line 2 (above)
    % 50/50 baseline 
	 \addplot+[tab_red, no marks, solid,  thick] 
	 table [col sep=comma,x=precision_random_x, y=precision_random_y]\data; 
	 
    % Author baseline
	 \addplot+[tab_orange, no marks, solid, thick] 
	 table [col sep=comma,x=precision_author_x, y=precision_author_y]\data; 
	 
    % Subreddit baseline
	 \addplot+[tab_green,no marks, solid,  thick] 
	 table [col sep=comma,x=precision_subreddit_x, y=precision_subreddit_y]\data; 
	 
    % LSTM
	 \addplot+[tab_blue,no marks, solid,  thick] 
	 table [col sep=comma,x=precision_lstm_x, y=precision_lstm_y]\data; 
\end{axis}
 \end{tikzpicture} \vspace{-0.25\baselineskip}

%\hspace{-0.1\baselineskip}
\begin{tikzpicture} 
\begin{axis}[ 
    title= {\small Recall},% (Log-Scale Density), % specify title, comment out for no title
    ymode = log,
    tick align=center,
    xtick pos=left,
    ytick = {0.1, 1, 10},
    yticklabels = {0.1, 1, 10},
    title style = {yshift=-0.75\baselineskip, font=\small}, 
    %xlabel=XLABEL,% Specify Label for X-Axis, comment out for no label
    ylabel=KDE (log),% Specify Label for X-Axis, comment out for no label
    ylabel style={yshift=-0.52\baselineskip},
    height=1.25in, % 1.25in, % height of plot
    width=3.2in,  % width of plot
    xmin=0,xmax=1,% x-axis limits
    ymin=0.1,ymax=25,% y-axis limits
    xtick= {0,0.2,0.4,0.6,0.8,1},% xticks (can specify the yticks similarly)
    xticklabels=\empty,% hide xtick labels on top plots
    scaled x ticks=false, % don't scale ticks
    scaled y ticks=false, % don't scale ticks
    %every y tick label/.append style={font=\tiny} % makes all yticks be "tiny" fontsize
    font=\tiny,
    ]
     
% 'recall_lstm': 0.8744453145392848,
% 'recall_author': 0.19952029520295197,
% 'recall_subreddit': 0.04151575361907466,
% 'recall_random': 0.4999176837922225,
    % add vertical lines -- e.g. dashed line at 0.5, replace with real x-values
    % 50/50 baseline 
    \addplot+[tab_red, no marks, dashed, thick] coordinates{ (0.4999176837922225,0.1)%-100)
    (0.4999176837922225,100)
    };
    % Author baseline
    \addplot+[tab_orange, no marks, dashed, thick] coordinates{ (0.19952029520295197,0.1)%-100) 
    (0.19952029520295197,100)
    };
    % Subreddit baseline
    \addplot+[tab_green, no marks, dashed, thick] coordinates{ (0.04151575361907466,0.1)%-100)  
    (0.04151575361907466,100)
    };
    % LSTM
    \addplot+[tab_blue, no marks, dashed, thick] coordinates{ (0.8744453145392848,0.1)%-100) 
    (0.8744453145392848,100)
    };
    
     % add line of color tab_red, using x=XValues, y=YColumnName (e.g.  precision5050, precisionAuthor, precisionSubreddit, precisionLSTM)columns from the csv file read into \data on line 2 (above)
    % 50/50 baseline 
	 \addplot+[tab_red, no marks, solid,   thick] 
	 table [col sep=comma,x=recall_random_x, y=recall_random_y]\data; 
	 
    % Author baseline
	 \addplot+[tab_orange, no marks, solid,   thick] 
	 table [col sep=comma,x=recall_author_x, y=recall_author_y]\data; 
	 
    % Subreddit baseline
	 \addplot+[tab_green,no marks,  solid,   thick] 
	 table [col sep=comma,x=recall_subreddit_x, y=recall_subreddit_y]\data; 
	 
    % LSTM
	 \addplot+[tab_blue,no marks, solid,    thick] 
	 table [col sep=comma,x=recall_lstm_x, y=recall_lstm_y]\data; 
\end{axis}
 \end{tikzpicture} \vspace{-0.25\baselineskip}


\begin{tikzpicture} 
\begin{axis}[ 
    title= {\small F1}, % specify title, comment out for no title
    title style = {yshift=-0.75\baselineskip, font=\small}, 
    tick align=center,
    xtick pos=left,
    ytick={0,1,2,3},
    yticklabels={\textcolor{white}{0.}0, 1,2,3},
    %xlabel=XLABEL,% Specify Label for X-Axis, comment out for no label
    ylabel=KDE,% Specify Label for X-Axis, comment out for no label
    ylabel style={yshift=-0.5\baselineskip},
    height=1.25in, % 1.25in, % height of plot
    width=3.2in,  % width of plot
    xmin=0,xmax=1,% x-axis limits
    ymin=0,ymax=3,% y-axis limits
    ytick ={0, 1,2,3},
    yticklabels ={\textcolor{white}{0.}0, 1,2,3},
    xtick= {0,0.2,0.4,0.6,0.8,1},% xticks (can specify the yticks similarly) 
    scaled x ticks=false, % don't scale ticks
    scaled y ticks=false, % don't scale ticks
    %every y tick label/.append style={font=\tiny} % makes all yticks be "tiny" fontsize
    font=\tiny,
    ]
     
% 'F1_lstm': 0.798189182749583,
% 'F1_author': 0.33075854962537166,
% 'F1_subreddit': 0.07891407600106194,
% 'F1_random': 0.5289199105333809}
    % add vertical lines -- e.g. dashed line at 0.5, replace with real x-values
    % 50/50 baseline 
    \addplot+[tab_red, no marks, dashed, thick] coordinates{ (0.5289199105333809,-100) 
    (0.5289199105333809,100)
    };
    % Author baseline
    \addplot+[tab_orange, no marks, dashed, thick] coordinates{ (0.33075854962537166,-100) 
    (0.33075854962537166,100)
    };
    % Subreddit baseline
    \addplot+[tab_green, no marks, dashed, thick] coordinates{ (0.07891407600106194,-100) 
    (0.07891407600106194,100)
    };
    % LSTM
    \addplot+[tab_blue, no marks, dashed, thick] coordinates{ (0.798189182749583,-100) 
    (0.798189182749583,100)
    };
    
     % add line of color tab_red, using x=XValues, y=YColumnName (e.g.  precision5050, precisionAuthor, precisionSubreddit, precisionLSTM)columns from the csv file read into \data on line 2 (above)
    % 50/50 baseline 
	 \addplot+[tab_red, no marks, solid, thick] 
	 table [col sep=comma,x=F1_random_x, y=F1_random_y]\data; 
	 
    % Author baseline
	 \addplot+[tab_orange, no marks, solid,  thick] 
	 table [col sep=comma,x=F1_author_x, y=F1_author_y]\data; 
	 
    % Subreddit baseline
	 \addplot+[tab_green,no marks, solid,  thick] 
	 table [col sep=comma,x=F1_subreddit_x, y=F1_subreddit_y]\data; 
	 
    % LSTM
	 \addplot+[tab_blue,no marks, solid,  thick] 
	 table [col sep=comma,x=F1_lstm_x, y=F1_lstm_y]\data; 
\end{axis}
 \end{tikzpicture} \vspace{-0.25\baselineskip}




==> figs/window_width_legend.tex <==
\begin{tikzpicture} 
\begin{axis}[%
hide axis, height =.75in,
xmin=0,xmax=50,ymin=0,ymax=0.4,
legend style={at={(0.5,1)},%0.5)},
	anchor=north,legend columns=2,column sep=.2cm,draw=none},   
]
\addlegendimage{no marks, tab_blue ,thick}
\addlegendentry{General Characteristics};

\addlegendimage{no marks, tab_orange ,thick}
\addlegendentry{Bias Characteristics};

\addlegendimage{no marks, tab_green ,thick}
\addlegendentry{Factualness Characteristics};

\addlegendimage{no marks, tab_red ,thick}
\addlegendentry{MBFC Categories};

\addlegendimage{no marks, tab_purple ,thick}
\addlegendentry{Volkova~\cite{volkova2017separating} Categories};

\addlegendimage{no marks, tab_brown ,thick}
\addlegendentry{Non-News Categories};

\end{axis}
\end{tikzpicture}
